DeLux: Cross-Modal Local Artifact Restoration in Video Using Neuromorphic Data

Conventional RGB cameras suffer from lighting artifacts such as flare, glare, flicker, and overexposure, leading to irrecoverable information loss that necessitates computational restoration. However, existing approaches treat these problems in isolation, failing to recover structural details completely obscured by complex spatially discrete image degradations. In this paper, we propose a novel cross-modal restoration paradigm and present DeLux, a modular proof-of-concept pipeline that leverages neuromorphic event streams as a structural prior to guide the targeted detection and inpainting of lighting artifacts in RGB video. Validation on synthetic benchmarks and real-world automotive footage demonstrates that DeLux effectively suppresses local artifacts and restores affected regions. The proposed approach outperforms existing RGB-only baselines and event-guided HDR models, achieving an average MS-SSIM of over 0.99 across all artifact types and demonstrating up to an 88% reduction in artifact severity in real-world automotive footage. The synthetic artifact generation tools and curated real-world evaluation datasets are made publicly available to foster future research on cross-modal restoration.

==> diagrams/grids/real/diagram.tex <==
\resizebox{\linewidth}{!}{%
\large
\begin{tikzpicture}[ node distance=3.1cm ]

\node (h1_in)[label=above:Input]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/highway1_02690_input.jpg}};
\node (h1_in_z)[below of=h1_in, yshift=2cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/highway1_02690_input_zoom.jpg}};

\node (h1_d2)[right of =h1_in, label=above:DAD\textsuperscript{\textdagger} \cite{deep-adversarial-decomposition}]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/highway1_02690_dad-events.jpg}};
\node (h1_d2_z)[below of =h1_d2, yshift=2cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/highway1_02690_dad-events_zoom.jpg}};

\node (h1_f7)[right of =h1_d2, label=above:F7K \cite{flare7kpp}]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/highway1_02690_flare7k.jpg}};
\node (h1_f7_z)[below of =h1_f7, yshift=2cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/highway1_02690_flare7k_zoom.jpg}};

\node (h1_wu)[right of =h1_f7, label=above:Wu et al. \cite{flare-removal}]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/highway1_02690_google-flare.jpg}};
\node (h1_wu_z)[below of =h1_wu, yshift=2cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/highway1_02690_google-flare_zoom.jpg}};

\node (h1_sh)[right of =h1_wu, label=above:SHDR \cite{shdr}]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/highway1_02690_shdr.jpg}};
\node (h1_sh_z)[below of =h1_sh, yshift=2cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/highway1_02690_shdr_zoom.jpg}};

\node (h1_hdr)[right of =h1_sh, label=above:HDRev-Diff \cite{yang2025event}]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/highway1_02690_hdr-diff.jpg}};
\node (h1_hdr_z)[below of =h1_hdr, yshift=2cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/highway1_02690_hdr-diff_zoom.jpg}};

\node (h1_delux)[right of =h1_hdr, label=above:DeLux (Ours)]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/highway1_02690_delux_518.jpg}};
\node (h1_delux_z)[below of =h1_delux, yshift=2cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/highway1_02690_delux_518_zoom.jpg}};


% ===

\node (s10_in)[below of =h1_in, yshift=0cm]{\includegraphics[width=3cm, trim={0 0 0 3cm}, clip]{diagrams/grids/real/imgs/sun10_00400_input.jpg}};
\node (s10_in_z)[below of=s10_in, yshift=1.6cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun10_00400_input_zoom.jpg}};

\node (s10_d2)[right of =s10_in]{\includegraphics[width=3cm, trim={0 0 0 3cm}, clip]{diagrams/grids/real/imgs/sun10_00400_dad-events.jpg}};
\node (s10_d2_z)[below of =s10_d2, yshift=1.6cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun10_00400_dad-events_zoom.jpg}};

\node (s10_f7)[right of =s10_d2]{\includegraphics[width=3cm, trim={0 0 0 3cm}, clip]{diagrams/grids/real/imgs/sun10_00400_flare7k.jpg}};
\node (s10_f7_z)[below of =s10_f7, yshift=1.6cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun10_00400_flare7k_zoom.jpg}};

\node (s10_wu)[right of =s10_f7]{\includegraphics[width=3cm, trim={0 0 0 3cm}, clip]{diagrams/grids/real/imgs/sun10_00400_google-flare.jpg}};
\node (s10_wu_z)[below of =s10_wu, yshift=1.6cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun10_00400_google-flare_zoom.jpg}};

\node (s10_sh)[right of =s10_wu]{\includegraphics[width=3cm, trim={0 0 0 3cm}, clip]{diagrams/grids/real/imgs/sun10_00400_shdr.jpg}};
\node (s10_sh_z)[below of =s10_sh, yshift=1.6cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun10_00400_shdr_zoom.jpg}};

\node (s10_hdr)[right of =s10_sh]{\includegraphics[width=3cm, trim={0 0 0 3cm}, clip]{diagrams/grids/real/imgs/sun10_00400_hdr-diff.jpg}};
\node (s10_hdr_z)[below of =s10_hdr, yshift=1.6cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun10_00400_hdr-diff_zoom.jpg}};

\node (s10_delux)[right of =s10_hdr]{\includegraphics[width=3cm, trim={0 0 0 3cm}, clip]{diagrams/grids/real/imgs/sun10_00400_delux_518.jpg}};
\node (s10_delux_z)[below of =s10_delux, yshift=1.6cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun10_00400_delux_518_zoom.jpg}};


% ===

\node (s11_in)[below of =s10_in, yshift=-0.5cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun11_00046_input.jpg}};
\node (s11_in_z)[below of=s11_in, yshift=2.3cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun11_00046_input_zoom.jpg}};

\node (s11_d2)[right of =s11_in]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun11_00046_dad-events.jpg}};
\node (s11_d2_z)[below of =s11_d2, yshift=2.3cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun11_00046_dad-events_zoom.jpg}};

\node (s11_f7)[right of =s11_d2]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun11_00046_flare7k.jpg}};
\node (s11_f7_z)[below of =s11_f7, yshift=2.3cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun11_00046_flare7k_zoom.jpg}};

\node (s11_wu)[right of =s11_f7]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun11_00046_google-flare.jpg}};
\node (s11_wu_z)[below of =s11_wu, yshift=2.3cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun11_00046_google-flare_zoom.jpg}};

\node (s11_sh)[right of =s11_wu]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun11_00046_shdr.jpg}};
\node (s11_sh_z)[below of =s11_sh, yshift=2.3cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun11_00046_shdr_zoom.jpg}};

\node (s11_hdr)[right of =s11_sh]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun11_00046_hdr-diff.jpg}};
\node (s11_hdr_z)[below of =s11_hdr, yshift=2.3cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun11_00046_hdr-diff_zoom.jpg}};

\node (s11_delux)[right of =s11_hdr]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun11_00046_delux_518.jpg}};
\node (s11_delux_z)[below of =s11_delux, yshift=2.3cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/sun11_00046_delux_518_zoom.jpg}};

% ===

\node (z1_in)[below of =s11_in, yshift=0.2cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/zurich_city_12_a_00001_input.jpg}};
\node (z1_in_z)[below of=z1_in, yshift=2cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/zurich_city_12_a_00001_input_zoom.jpg}};

\node (z1_d2)[right of =z1_in]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/zurich_city_12_a_00001_dad-events.jpg}};
\node (z1_d2_z)[below of =z1_d2, yshift=2cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/zurich_city_12_a_00001_dad-events_zoom.jpg}};

\node (z1_f7)[right of =z1_d2]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/zurich_city_12_a_00001_flare7k.jpg}};
\node (z1_f7_z)[below of =z1_f7, yshift=2cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/zurich_city_12_a_00001_flare7k_zoom.jpg}};

\node (z1_wu)[right of =z1_f7]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/zurich_city_12_a_00001_google-flare.jpg}};
\node (z1_wu_z)[below of =z1_wu, yshift=2cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/zurich_city_12_a_00001_google-flare_zoom.jpg}};

\node (z1_sh)[right of =z1_wu]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/zurich_city_12_a_00001_shdr.jpg}};
\node (z1_sh_z)[below of =z1_sh, yshift=2cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/zurich_city_12_a_00001_shdr_zoom.jpg}};

\node (z1_hdr)[right of =z1_sh]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/zurich_city_12_a_00001_hdr-diff.jpg}};
\node (z1_hdr_z)[below of =z1_hdr, yshift=2cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/zurich_city_12_a_00001_hdr-diff_zoom.jpg}};

\node (z1_delux)[right of =z1_hdr]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/zurich_city_12_a_00001_delux_518.jpg}};
\node (z1_delux_z)[below of =z1_delux, yshift=2cm]{\includegraphics[width=3cm]{diagrams/grids/real/imgs/zurich_city_12_a_00001_delux_518_zoom.jpg}};

\end{tikzpicture}
}%

==> diagrams/grids/synth/diagram.tex <==
\resizebox{\linewidth}{!}{%
\LARGE
\begin{tikzpicture}[ node distance=3.1cm ]
\tikzstyle{divider} = [draw=black, thick]

\node (z1_in)[label=above:Input]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_01_a_00375_input.jpg}};

\node (z1_d2)[right of =z1_in, label=above:DAD\textsuperscript{\textdagger}\cite{deep-adversarial-decomposition}]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_01_a_00375_dad-events.jpg}};
\node (z1_d2_z)[below of =z1_d2, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_01_a_00375_dad-events_artmap.jpg}};

\node (z1_f7)[right of =z1_d2, label=above:F7K\cite{flare7kpp}]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_01_a_00375_flare7k.jpg}};
\node (z1_f7_z)[below of =z1_f7, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_01_a_00375_flare7k_artmap.jpg}};

\node (z1_wu)[right of =z1_f7, label=above:Wu et al.\cite{flare-removal}]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_01_a_00375_google-flare.jpg}};
\node (z1_wu_z)[below of =z1_wu, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_01_a_00375_google-flare_artmap.jpg}};

\node (z1_sh)[right of =z1_wu, label=above:SHDR\cite{shdr}]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_01_a_00375_shdr.jpg}};

\node (z1_delux)[right of =z1_sh, label=above:DeLux]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_01_a_00375_delux_518.jpg}};
\node (z1_delux_z)[below of =z1_delux, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_01_a_00375_delux_518_artmap.jpg}};

\node (z1_delux-d)[right of =z1_delux, label=above:DeLux-D]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_01_a_00375_delux_519.jpg}};
\node (z1_delux-d_z)[below of =z1_delux-d, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_01_a_00375_delux_519_artmap.jpg}};

\node (z1_gt)[right of =z1_delux-d, label=above:Ground Truth]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_01_a_00375_gt_img.jpg}};
\node (z1_gt_z)[below of =z1_gt, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_01_a_00375_gt_artifact_map.jpg}};

% ===

\node (z2_in)[right of=z1_gt, label=above:Input, xshift=0.5cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_city_13_b_00084_input.jpg}};

\node (z2_d2)[right of =z2_in, label=above:DAD\textsuperscript{\textdagger}\cite{deep-adversarial-decomposition}]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_city_13_b_00084_dad-events.jpg}};
\node (z2_d2_z)[below of =z2_d2, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_city_13_b_00084_dad-events_artmap.jpg}};

\node (z2_f7)[right of =z2_d2, label=above:F7K\cite{flare7kpp}]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_city_13_b_00084_flare7k.jpg}};
\node (z2_f7_z)[below of =z2_f7, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_city_13_b_00084_flare7k_artmap.jpg}};

\node (z2_wu)[right of =z2_f7, label=above:Wu et al.\cite{flare-removal}]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_city_13_b_00084_google-flare.jpg}};
\node (z2_wu_z)[below of =z2_wu, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_city_13_b_00084_google-flare_artmap.jpg}};

\node (z2_sh)[right of =z2_wu, label=above:SHDR\cite{shdr}]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_city_13_b_00084_shdr.jpg}};

\node (z2_delux)[right of =z2_sh, label=above:DeLux]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_city_13_b_00084_delux_518.jpg}};
\node (z2_delux_z)[below of =z2_delux, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_city_13_b_00084_delux_518_artmap.jpg}};

\node (z2_delux-d)[right of =z2_delux, label=above:DeLux-D]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_city_13_b_00084_delux_519.jpg}};
\node (z2_delux-d_z)[below of =z2_delux-d, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_city_13_b_00084_delux_519_artmap.jpg}};

\node (z2_gt)[right of =z2_delux-d,  label=above:Ground Truth]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_city_13_b_00084_gt_img.jpg}};
\node (z2_gt_z)[below of =z2_gt, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/zurich_city_13_b_00084_gt_artifact_map.jpg}};

% ===

\node (i2_in)[below of=z1_in, yshift=-3.25cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/interlaken_00_d_00618_input.jpg}};

\node (i2_d2)[right of =i2_in]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/interlaken_00_d_00618_dad-events.jpg}};
\node (i2_d2_z)[below of =i2_d2, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/interlaken_00_d_00618_dad-events_artmap.jpg}};

\node (i2_f7)[right of =i2_d2]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/interlaken_00_d_00618_flare7k.jpg}};
\node (i2_f7_z)[below of =i2_f7, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/interlaken_00_d_00618_flare7k_artmap.jpg}};

\node (i2_wu)[right of =i2_f7]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/interlaken_00_d_00618_google-flare.jpg}};
\node (i2_wu_z)[below of =i2_wu, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/interlaken_00_d_00618_google-flare_artmap.jpg}};

\node (i2_sh)[right of =i2_wu]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/interlaken_00_d_00618_shdr.jpg}};

\node (i2_delux)[right of =i2_sh]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/interlaken_00_d_00618_delux_518.jpg}};
\node (i2_delux_z)[below of =i2_delux, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/interlaken_00_d_00618_delux_518_artmap.jpg}};

\node (i2_delux-d)[right of =i2_delux]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/interlaken_00_d_00618_delux_519.jpg}};
\node (i2_delux-d_z)[below of =i2_delux-d, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/interlaken_00_d_00618_delux_519_artmap.jpg}};

\node (i2_gt)[right of =i2_delux-d]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/interlaken_00_d_00618_gt_img.jpg}};
\node (i2_gt_z)[below of =i2_gt, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/interlaken_00_d_00618_gt_artifact_map.jpg}};

% ===

\node (h1_in)[right of=i2_gt, xshift=0.5cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/highway1_00267_input.jpg}};

\node (h1_d2)[right of =h1_in]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/highway1_00267_dad-events.jpg}};
\node (h1_d2_z)[below of =h1_d2, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/highway1_00267_dad-events_artmap.jpg}};

\node (h1_f7)[right of =h1_d2]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/highway1_00267_flare7k.jpg}};
\node (h1_f7_z)[below of =h1_f7, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/highway1_00267_flare7k_artmap.jpg}};

\node (h1_wu)[right of =h1_f7]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/highway1_00267_google-flare.jpg}};
\node (h1_wu_z)[below of =h1_wu, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/highway1_00267_google-flare_artmap.jpg}};

\node (h1_sh)[right of =h1_wu]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/highway1_00267_shdr.jpg}};

\node (h1_delux)[right of =h1_sh]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/highway1_00267_delux_518.jpg}};
\node (h1_delux_z)[below of =h1_delux, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/highway1_00267_delux_518_artmap.jpg}};

\node (h1_delux-d)[right of =h1_delux]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/highway1_00267_delux_519.jpg}};
\node (h1_delux-d_z)[below of =h1_delux-d, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/highway1_00267_delux_519_artmap.jpg}};

\node (h1_gt)[right of =h1_delux-d]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/highway1_00267_gt_img.jpg}};
\node (h1_gt_z)[below of =h1_gt, yshift=0.3cm]{\includegraphics[width=3cm]{diagrams/grids/synth/imgs/highway1_00267_gt_artifact_map.jpg}};

\draw [divider] (23.5,1.75) -- (23.5,-11);

\end{tikzpicture}
}%

==> diagrams/network/conv.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[ node distance=1.5cm ]

\Large

\tikzstyle{add} = [circle, draw=black, minimum size=0.7cm, inner sep=0pt]
\tikzstyle{skip} = [draw=gray, thick, dashed, ->]
\tikzstyle{flow} = [->, thick]
\tikzstyle{layer} = [rectangle, text width = 2cm, text centered, draw = black, fill = darkgray! 30, minimum width=2cm, minimum height = 0.5cm, rotate=90]
\tikzstyle{activation} = [fill = yellow! 30]
\tikzstyle{bn} = [fill = green! 30]
\tikzstyle{add} = [circle, draw=black, minimum size=0.7cm, inner sep=0pt]

\node (input) [text width = 1cm] {Input};

\node (conv1) [layer, below of=input] { C($k\times k$) };
\node (act1) [layer, activation, below of=input, yshift=-0.7cm] {ReLU};
\node (conv2) [layer, below of=conv1, yshift=-0.5cm] { C($k\times k$) };
\node (act2) [layer, activation, below of=conv1, yshift=-1.2cm] { ReLU };
\node (dots) [right of=conv2, xshift=0.45cm] {$\dots$};
\node (conv3) [layer, below of=dots] { C($k\times k$) };
\node (act3) [layer, activation, below of=dots, yshift=-0.7cm] { ReLU };
\node (conv_skip) [layer, left of=conv1, xshift=-1.25cm] { C($1\times 1$) };
\node (add) [add, right of=conv_skip, xshift=3cm] {$+$};
\node (bnorm) [layer, bn, below of=add] {BN};
\node (act_end) [layer, activation, below of=add, yshift=-0.7cm] {ReLU};
\node (output) [right of=act_end, text width=1cm] {Output};

\draw[decorate, decoration={brace, amplitude=10pt}] ([xshift=-15pt]conv2.east) -- ([xshift=15pt]act3.east) node[midway, yshift=18pt] {$m$ layers};

\draw [flow] (input) -- (conv1);
\draw [flow] (act1) -- (conv2);
\draw [flow] (act2) -- (dots);
\draw [flow] (dots) -- (conv3);
\draw [flow] (act3.south) -| ([yshift=-0.4cm, xshift=0.4cm]act3.south west) -| (add);
\draw [flow] (add) -- (bnorm);
\draw [flow] (act_end) -- (output);

\draw [flow] (input) |- (conv_skip);
\draw [flow] (conv_skip) -- (add);


\end{tikzpicture}

}%


==> diagrams/network/unet.tex <==

\resizebox{\textwidth}{!}{%
\footnotesize
\begin{tikzpicture}[ node distance=1.5cm ]
% --- styling
\tikzstyle{layer} = [rectangle, text width = 1.5cm, text centered, draw = black, fill = gray! 30, minimum width=1cm, minimum height = 0.5cm]
\tikzstyle{upconv} = [fill=blue! 20]
\tikzstyle{activation} = [fill = yellow! 30]
\tikzstyle{maxpool} = [fill = red! 30]
\tikzstyle{skip} = [draw=gray, thick, dashed, ->]
\tikzstyle{flow} = [->, thick]
% ---


\node (det_l1) [layer, rotate=90, minimum width=3cm] { CB };
\node (input) [left of=det_l1, text width = 1cm] {Input\\Image};
\node (det_a1) [layer, right of=det_l1, maxpool, rotate=90, yshift=1cm, minimum width=3cm] { MP };

\node (det_dot_1) [right of=det_l1] {$\dots$};
\node (det_l2) [layer, right of=det_dot_1, rotate=90, minimum width=2cm, yshift=0.5cm, xshift=-0.5cm] { CB };
\node (det_a2) [layer, right of=det_l2, maxpool, rotate=90, yshift=1.5cm, minimum width=2cm, yshift=-0.5cm] { MP };

\node (det_l3) [layer, right of=det_l2, rotate=90, minimum width=1cm, text width=1cm, xshift=-0.35cm] { CB };
\node (det_a3) [layer, right of=det_l3, maxpool, rotate=90, yshift=1cm, minimum width=1cm, text width=1cm] { MP };

\node (det_l4) [layer, upconv, right of=det_l3, rotate=90, minimum width=2cm, xshift=0.3cm] { UCB };

\node (det_dot_2) [right of=det_l4, yshift=0.5cm] {$\dots$};

\node (det_l5) [layer, upconv, right of=det_dot_2, rotate=90, minimum width=3cm, yshift=0.5cm] { UCB };

\node (det_l6) [layer,  right of=det_l5, rotate=90, minimum width=3cm, yshift=0.5cm, text width=2cm] { C($1\times1$)};
\node (det_a6) [layer, right of=det_l6, activation, rotate=90, yshift=1cm, minimum width=3cm] { Sigmoid };

\node (output) [right of=det_a6, text width=1cm] {Output\\Image};

\draw[decorate, decoration={brace, mirror, amplitude=10pt}] (-0.5,-1.55) -- (3.5,-1.55) node[midway, yshift=-20pt] {$n$ blocks};

\draw[decorate, decoration={brace, mirror, amplitude=10pt}] (5,-1.55) -- (8.5,-1.55) node[midway, yshift=-20pt] {$n$ blocks};

\draw[flow] (input) -- (det_l1);
\draw[flow] (det_a1) -- (det_dot_1);
\draw[flow] (det_dot_1) -|- (det_l2);
\draw[flow] (det_a2) -|- (det_l3);
\draw[flow] (det_a3) -|- (det_l4);
\draw[flow] (det_l4) -|- (det_dot_2);
\draw[flow] (det_dot_2) -- (det_l5);
\draw[flow] (det_l5) -- (det_l6);
\draw[flow] (det_a6) -- (output);

\draw[skip] (0,1.5) -- (0,2) -- (8,2)  node[midway, yshift=-0.7cm] {Skip Connections} -- (8,1.5);
\draw[skip] (2.5,0.5) -- (2.5,0.75) -- (5.5,0.75) -- (5.5,0.5);


\end{tikzpicture}
}%


==> diagrams/network/upconv.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[ node distance=1.5cm ]
\large
% --- styling

\tikzstyle{add} = [circle, draw=black, minimum size=0.7cm, inner sep=0pt]
\tikzstyle{skip} = [draw=gray, thick, dashed, ->]
\tikzstyle{flow} = [->, thick]
\tikzstyle{layer} = [rectangle, text width = 2cm, text centered, draw = black, fill = gray! 30, minimum width=2cm, minimum height = 0.5cm, rotate=90]
\tikzstyle{convt} = [fill = cyan! 20]
\tikzstyle{activation} = [fill = yellow! 30]
\tikzstyle{interpolation} = [fill = orange! 30]
\tikzstyle{concat} = [circle, draw=black, minimum size=0.7cm, inner sep=0pt]

\node (skipinput) [text width = 1cm] { Skip Input };
\node (upinput) [text width = 1cm, below of=skipinput, yshift=-1.25cm] {Up Input};

  \node (tconv) [layer, convt, below of=upinput] {TC($k\times k$)};
\node (tact) [layer, activation, below of=upinput, yshift=-0.5cm] {ReLU};

\node (itp) [layer, interpolation, below of=tact] {BI};
\node (concat) [concat, label=left:Concat., right of=itp, yshift=1.5cm] {\Large $\times$};

\node (convblock) [layer, below of=concat] {CB};

\node (output) [text width = 1cm, right of=convblock] { Output };

\draw [skip] (skipinput) -| (concat);
\draw [flow] (upinput) -- (tconv);
\draw [flow] (tact) -- (itp);
\draw [flow] (itp) -| (concat);
\draw [flow] (concat) -- (convblock);
\draw [flow] (convblock) -- (output);

\end{tikzpicture}
}%


==> diagrams/pipeline/diagram.tex <==
\resizebox{0.9\linewidth}{!}{%
% \footnotesize
\begin{tikzpicture}[node distance=3.5cm ]
\tikzstyle{process} = [rectangle, text width = 2.2cm, text centered, draw = black, fill = gray! 30, minimum width=2cm, minimum height = 1cm]
\tikzstyle{arrow} = [thick,->,>=stealth]


\node(eventWindow) [label=above:Event Window] {\includegraphics[width=3cm]{diagrams/pipeline/3d-sun2-event-window.jpg}};

\node (frameIn) [below=0.25cm of eventWindow, label=below:RGB Frame] {\includegraphics[width=3cm]{diagrams/pipeline/rgb-input.jpg}};

\node (eventToVideo) [process, right of=eventWindow] {1. Event-to-video Reconstruction};
\node (detection) [process, right of=frameIn] {2. Artifact Detection};


\node (eventRec) [right of=eventToVideo, label=above:Event Reconstruction] {\includegraphics[width=3cm]{diagrams/pipeline/sun2-event-frame.jpg}};
\node (fusion) [xshift=0.5cm, process, right of =eventRec] {3. Multimodal Fusion};
\node (estMask) [right of = detection, label=below:Estimated Artifact Map] {\includegraphics[width=3cm]{diagrams/pipeline/mask.jpg}};
%\node (fusionRes) [xshift=0.5cm, right of = estMask, label=below:\begin{tabular}{c} Rec. Event Frame \\ + RGB Frame \\ + Artifact Map \end{tabular}] {\includegraphics[width=3cm]{diagrams/pipeline/stacked.jpg}};
\node (fusionRes) [xshift=0.5cm, right of = estMask] {\includegraphics[width=3cm]{diagrams/pipeline/stacked.jpg}};
\node (removal) [process, right of=fusionRes] {4. Artifact Removal};
\node (frameOut) [right of=fusion, label=above:\begin{tabular}{c} Artifact Free \\ RGB Frame \end{tabular}] {\includegraphics[width=3cm]{diagrams/pipeline/sun2-clear-frame.jpg}};

\draw [arrow] (frameIn) -- (detection);
\draw [arrow] (frameIn.north) -- ([yshift=0.175cm]frameIn.north) -| ([xshift=-1.05cm, yshift=-0.225cm]fusion.west) -- ([yshift=-0.225cm]fusion.west);
\draw [arrow] (detection) -- (estMask);
\draw [arrow] (eventWindow) -- (eventToVideo);
\draw [arrow] (eventToVideo) -- (eventRec);
\draw [arrow] (eventRec) -- (fusion);
\draw [arrow] (estMask) -| ([xshift=-0.85cm, yshift=-0.45cm]fusion.west) -- ([yshift=-0.45cm]fusion.west);
\draw [arrow] (fusion) -- (fusionRes);
\draw [arrow] (fusionRes) -- (removal);
\draw [arrow] (removal) -- (frameOut);


\end{tikzpicture}
}%
v

==> diagrams/training/diagram-large.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[ node distance=2cm ]
% --- styling
\footnotesize

\tikzstyle{process} = [rectangle, text width = 1.5cm, text centered, draw = black, fill = gray! 30, minimum width=2cm, minimum height = 1cm]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{loss} = [circle, fill = black! 10]
\tikzstyle{unethalf} = [trapezium, fill=green! 30, minimum width=1cm, minimum height=1cm]
\tikzstyle{add} = [circle, draw=black, minimum size=0.7cm, inner sep=0pt]

% --- diagram

  \node (event_rec_orig) [label=above:Input Event Rec.] {\includegraphics[width=2cm]{diagrams/training/event-in.jpg}};
  \node (rgb_orig) [below of=event_rec_orig, yshift=0.45cm, label=below:Input RGB $I$] {\includegraphics[width=2cm]{diagrams/training/rgb-in.jpg}};
  \node (artifact_gen) [process, below of=rgb_orig] {Artifact Generation};
  \node (artifact_mask) [below of=artifact_gen, label=below:GT Artifact Map $M$] {\includegraphics[width=2cm]{diagrams/training/gt-art-map.jpg}};
  \node (add_rgb_artifact) [add, right of = rgb_orig, xshift=0.25cm] {$+$};

  \node (rgb_artifact) [right of = add_rgb_artifact, label=above:RGB with Artifacts $I_a$, xshift=0.25cm] {\includegraphics[width=2cm]{diagrams/training/rgb-artifact.jpg}};
  \node (detector) [process, below of=rgb_artifact] {Artifact Detector};
  \node (est_artifact_map) [below of=detector, label=below:Est. Artifact Map $\hat{M}$] {\includegraphics[width=2cm]{diagrams/training/est-art-map.jpg}};

  \node(det_loss) [loss, right of = artifact_mask, xshift=0.25cm, yshift=-0.25cm] {$\mathcal{L}_{det}$};

  % --- Fusion = channel-wise concatenation, drawn as an offset stack of the 3 inputs
  \node (stack_map) [right of=rgb_artifact, xshift=0.9cm] {\includegraphics[width=1.5cm]{diagrams/training/est-art-map.jpg}};
  \node (stack_evt) at ([shift={(0.15,0.15)}]stack_map) {\includegraphics[width=1.5cm]{diagrams/training/event-in.jpg}};
  \node (stack_rgb) at ([shift={(0.3,0.3)}]stack_map) {\includegraphics[width=1.5cm]{diagrams/training/rgb-artifact.jpg}};
  \node (combiner) [fit=(stack_map)(stack_evt)(stack_rgb), inner sep=0pt, label={[yshift=-0.1cm]above:Fusion}] {};
  \node (reconstructor) [process, right of=combiner, xshift=1.6cm] {Artifact Remover};
  \node (rgb_out) [below of=reconstructor, align=center, label=left:{\parbox{1cm}{Artifact\\Free RGB $\hat{I}$}}] {\includegraphics[width=2cm]{diagrams/training/rgb-out.jpg}};

  \node (rec_loss) [loss, below of=rgb_out, xshift=0.75cm, yshift=-0.25cm] {$\mathcal{L}_{rec}$};
  \node (nm_loss) [loss, left of=rec_loss, xshift=0.5cm] {$\mathcal{L}_{nm}$};

  \draw [arrow] (rgb_orig) -- (add_rgb_artifact);
  \draw [arrow] (add_rgb_artifact) -- (rgb_artifact);
  \draw [arrow] (artifact_gen) -- (artifact_mask);
  \draw [arrow] ([yshift=0.25cm]artifact_mask.east) -| (add_rgb_artifact);
  \draw [arrow, dashed] ([yshift=-0.25cm]artifact_mask.east) -- (det_loss);
  \draw [arrow, dashed] ([yshift=-0.25cm]est_artifact_map.west) -- (det_loss);
  \draw [arrow] (rgb_artifact) -- (detector);
  \draw [arrow] (rgb_artifact) -- ([yshift=-0.15cm]combiner.west);
  \draw [arrow] (detector) -- (est_artifact_map);
  \draw [arrow] ([yshift=0.25cm]est_artifact_map.east) -| (combiner.south);
  \draw [arrow, dashed] ([yshift=-0.1cm]est_artifact_map.east) -- (nm_loss);
  \draw [arrow] (event_rec_orig) -| ([yshift=0.2cm]combiner.north);
  \draw [arrow] (combiner.east) -- (reconstructor.west) node[midway, above, align=center, font=\scriptsize] {Combined\\5-channel\\image};
  \draw [arrow] (reconstructor) -- (rgb_out);
  \draw [arrow, dashed] (rgb_out) -- (rec_loss);
  \draw [arrow, dashed] (rgb_orig.west) -| ([xshift=-0.4cm, yshift=-1.6cm]artifact_mask.west) -| (rec_loss);
  \draw [arrow, dashed] (rgb_out) -- (nm_loss);
  \draw [arrow, dashed] (rgb_artifact) -- (nm_loss);


\end{tikzpicture}
}%

==> diagrams/training/diagram.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[ node distance=2cm ]
% --- styling
\footnotesize

\tikzstyle{process} = [rectangle, text width = 1.5cm, text centered, draw = black, fill = gray! 30, minimum width=2cm, minimum height = 1cm]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{loss} = [circle, fill = black! 10]
\tikzstyle{unethalf} = [trapezium, fill=green! 30, minimum width=1cm, minimum height=1cm]
\tikzstyle{add} = [circle, draw=black, minimum size=0.7cm, inner sep=0pt]

% --- diagram

  \node (event_rec_orig) [label=above:Input Event Rec.] {\includegraphics[width=2cm]{diagrams/training/event-in.jpg}};
  \node (rgb_orig) [below of=event_rec_orig, yshift=0.45cm, label=below:Input RGB $I$] {\includegraphics[width=2cm]{diagrams/training/rgb-in.jpg}};
  \node (artifact_gen) [process, below of=rgb_orig] {Artifact Generation};
  \node (artifact_mask) [below of=artifact_gen, label=below:GT Artifact Map $M$] {\includegraphics[width=2cm]{diagrams/training/gt-art-map.jpg}};
  \node (add_rgb_artifact) [add, right of = rgb_orig, xshift=0.25cm] {$+$};

  \node (rgb_artifact) [right of = add_rgb_artifact, label=above:RGB with Artifacts $I_a$, xshift=0.25cm] {\includegraphics[width=2cm]{diagrams/training/rgb-artifact.jpg}};
  \node (detector) [process, below of=rgb_artifact] {Artifact Detector};
  \node (est_artifact_map) [below of=detector, label=below:Est. Artifact Map $\hat{M}$] {\includegraphics[width=2cm]{diagrams/training/est-art-map.jpg}};

  \node(det_loss) [loss, right of = artifact_mask, xshift=0.25cm, yshift=-0.25cm] {$\mathcal{L}_{det}$};

  \node (combiner) [process, right of=rgb_artifact, xshift=0.75cm] {Fusion};
  \node (reconstructor) [process, right of=combiner, xshift=0.75cm] {Artifact Remover};
  \node (rgb_out) [below of=reconstructor, align=center, label=left:{\parbox{1cm}{Artifact\\Free RGB $\hat{I}$}}] {\includegraphics[width=2cm]{diagrams/training/rgb-out.jpg}};

  \node (rec_loss) [loss, below of=rgb_out, xshift=0.75cm, yshift=-0.25cm] {$\mathcal{L}_{rec}$};
  \node (nm_loss) [loss, left of=rec_loss, xshift=0.5cm] {$\mathcal{L}_{nm}$};

  \draw [arrow] (rgb_orig) -- (add_rgb_artifact);
  \draw [arrow] (add_rgb_artifact) -- (rgb_artifact);
  \draw [arrow] (artifact_gen) -- (artifact_mask);
  \draw [arrow] ([yshift=0.25cm]artifact_mask.east) -| (add_rgb_artifact);
  \draw [arrow, dashed] ([yshift=-0.25cm]artifact_mask.east) -- (det_loss);
  \draw [arrow, dashed] ([yshift=-0.25cm]est_artifact_map.west) -- (det_loss);
  \draw [arrow] (rgb_artifact) -- (detector);
  \draw [arrow] (rgb_artifact) -- (combiner);
  \draw [arrow] (detector) -- (est_artifact_map);
  \draw [arrow] ([yshift=0.25cm]est_artifact_map.east) -| (combiner);
  \draw [arrow, dashed] ([yshift=-0.25cm]est_artifact_map.east) -- (nm_loss);
  \draw [arrow] (event_rec_orig) -| (combiner);
  \draw [arrow] (combiner) -- (reconstructor);
  \draw [arrow] (reconstructor) -- (rgb_out);
  \draw [arrow, dashed] (rgb_out) -- (rec_loss);
  \draw [arrow, dashed] (rgb_orig.west) -| ([xshift=-0.4cm, yshift=-1.6cm]artifact_mask.west) -| (rec_loss);
  \draw [arrow, dashed] (rgb_out) -- (nm_loss);
  \draw [arrow, dashed] (rgb_artifact) -- (nm_loss);t


\end{tikzpicture}
}%

==> supplement/diagrams/event-to-video/diagram.tex <==
\resizebox{0.65\linewidth}{!}{
\Large
\begin{tikzpicture}[ node distance=4cm ]
\tikzstyle{process} = [rectangle, text width = 2.5cm, text centered, draw = black, fill = gray! 30, minimum width=1.5cm, minimum height = 1.5cm]
\tikzstyle{arrow} = [thick,->,>=stealth]

\node (window) [label=above:Event Window] {\includegraphics[width=3cm]{supplement/diagrams/event-to-video/3d-sun2-event-window.jpg}};
\node (voxel) [right of=window, label=above:Event Voxel, xshift=1cm] {\includegraphics[width=3cm]{supplement/diagrams/event-to-video/3d-sun2-event-voxel.jpg}};

\node (e2vid) [process, right of=voxel, xshift=-0.5cm] {E2VID Model};

\node (rawrec) [label=above:Raw Reconstruction, right of=e2vid, xshift=-0.25cm] {\includegraphics[width=3.5cm]{supplement/diagrams/event-to-video/sun2-event-frame-distorted.jpg}};

\node (sharpening) [process, below of=rawrec, yshift=0.75cm] {Unsharp Masking};

\node (calib-param) [label=above:Calibration Parameters, below of=window, yshift=0.75cm] {\includegraphics[width=2cm]{supplement/diagrams/event-to-video/calib-param.jpg}};

\node (alignment) [process, below of=e2vid, yshift=0.75cm, xshift=-2cm] {Alignment};

\node (alrec) [label={[align=center]left:Aligned\\Reconstruction}, below of=alignment, yshift=1cm] {\includegraphics[width=3.5cm]{supplement/diagrams/event-to-video/sun2-rec-frame-calib.jpg}};

\node (infilling) [process, below of=alrec, yshift=1cm] {Infilling};

\node (RGB) [label=above:RGB Frame, left of=infilling, xshift=-2.5cm] {\includegraphics[width=3.5cm]{supplement/diagrams/event-to-video/sun2-input-rgb.jpg}};


\node (output) [label=below:Final Reconstruction, right of=infilling, xshift=1.75cm] {\includegraphics[width=3.5cm]{supplement/diagrams/event-to-video/sun2-rec-frame-infilled.jpg}};

\draw [arrow] (window) -- node[yshift=0.25cm] {\footnotesize Voxelization}  (voxel);
\draw [arrow] (voxel) -- (e2vid);
\draw [arrow] (e2vid) -- (rawrec);
\draw [arrow] (rawrec) -- (sharpening);
\draw [arrow,dashed] (sharpening) -- node[yshift=0.25cm, text width=2.5cm, text centered] {\footnotesize If not aligned} (alignment);
\draw [arrow] (sharpening) -- (output);
\draw [arrow] (calib-param) -- (alignment);
\draw [arrow] (RGB) -- (infilling);
\draw[arrow, dashed] (alignment) -- (alrec);
\draw[arrow, dashed] (alrec) -- (infilling);
\draw[arrow, dashed] (infilling) -- (output);


\end{tikzpicture}
}


==> supplement/diagrams/grids/flicker/diagram.tex <==
\resizebox{0.98\linewidth}{!}{%
\begin{tikzpicture}[node distance=3.1cm]

% ==========================================
% Row 1: Input + Frame Captions
% ==========================================
\node (in_206) [label=left:Input, label=above:Frame 206] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00206_input.jpg}};
\node (in_210) [right of=in_206, label=above:Frame 210] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00210_input.jpg}};
\node (in_214) [right of=in_210, label=above:Frame 214] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00214_input.jpg}};
\node (in_218) [right of=in_214, label=above:Frame 218] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00218_input.jpg}};
\node (in_222) [right of=in_218, label=above:Frame 222] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00222_input.jpg}};

% ==========================================
% Row 2: DAD
% ==========================================
\node (dad_206) [below of=in_206, label=left:{DAD\textsuperscript{\textdagger} \cite{deep-adversarial-decomposition}}] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00206_dad-events.jpg}};
\node (dad_210) [right of=dad_206] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00210_dad-events.jpg}};
\node (dad_214) [right of=dad_210] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00214_dad-events.jpg}};
\node (dad_218) [right of=dad_214] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00218_dad-events.jpg}};
\node (dad_222) [right of=dad_218] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00222_dad-events.jpg}};

% ==========================================
% Row 3: Flare7K
% ==========================================
\node (f7_206) [below of=dad_206, label=left:{F7K \cite{flare7kpp}}] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00206_flare7k.jpg}};
\node (f7_210) [right of=f7_206] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00210_flare7k.jpg}};
\node (f7_214) [right of=f7_210] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00214_flare7k.jpg}};
\node (f7_218) [right of=f7_214] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00218_flare7k.jpg}};
\node (f7_222) [right of=f7_218] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00222_flare7k.jpg}};

% ==========================================
% Row 4: Wu et al. (Google)
% ==========================================
\node (wu_206) [below of=f7_206, label=left:{Wu et al. \cite{flare-removal}}] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00206_google-flare.jpg}};
\node (wu_210) [right of=wu_206] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00210_google-flare.jpg}};
\node (wu_214) [right of=wu_210] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00214_google-flare.jpg}};
\node (wu_218) [right of=wu_214] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00218_google-flare.jpg}};
\node (wu_222) [right of=wu_218] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00222_google-flare.jpg}};

% ==========================================
% Row 5: HDRev-Diff
% ==========================================
\node (sh_206) [below of=wu_206, label=left:{HDRev-Diff \cite{yang2025event}}] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00206_hdr-diff.jpg}};
\node (sh_210) [right of=sh_206] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00210_hdr-diff.jpg}};
\node (sh_214) [right of=sh_210] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00214_hdr-diff.jpg}};
\node (sh_218) [right of=sh_214] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00218_hdr-diff.jpg}};
\node (sh_222) [right of=sh_218] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00222_hdr-diff.jpg}};

% ==========================================
% Row 6: DeLux (518)
% ==========================================
\node (dl_206) [below of=sh_206, label=left:DeLux] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00206_delux_518.jpg}};
\node (dl_210) [right of=dl_206] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00210_delux_518.jpg}};
\node (dl_214) [right of=dl_210] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00214_delux_518.jpg}};
\node (dl_218) [right of=dl_214] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00218_delux_518.jpg}};
\node (dl_222) [right of=dl_218] {\includegraphics[width=3cm]{supplement/diagrams/grids/flicker/imgs/sun11_00222_delux_518.jpg}};

\end{tikzpicture}
}

==> supplement/diagrams/grids/real-det/diagram.tex <==
\resizebox{0.9\linewidth}{!}{%
\large
\begin{tikzpicture}[ node distance=3.1cm ]

\node (h1_in)[label=above:Input]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/highway1_02690_input.jpg}};

\node (h1_d2)[right of =h1_in, label=above:DAD\textsuperscript{\textdagger} \cite{deep-adversarial-decomposition}]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/highway1_02690_dad-events_art.jpg}};

\node (h1_f7)[right of =h1_d2, label=above:F7K \cite{flare7kpp}]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/highway1_02690_flare7k_art.jpg}};

\node (h1_wu)[right of =h1_f7, label=above:Wu et al. \cite{flare-removal}]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/highway1_02690_google-flare_art.jpg}};


\node (h1_delux)[right of =h1_wu, label=above:DeLux]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/highway1_02690_delux_518_art.jpg}};

\node (h1_delux-d)[right of =h1_delux, label=above:DeLux-D]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/highway1_02690_delux_519_art.jpg}};

% ===

\node (s10_in)[below of =h1_in]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/sun10_00400_input.jpg}};

\node (s10_d2)[right of =s10_in]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/sun10_00400_dad-events_art.jpg}};

\node (s10_f7)[right of =s10_d2]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/sun10_00400_flare7k_art.jpg}};

\node (s10_wu)[right of =s10_f7]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/sun10_00400_google-flare_art.jpg}};


\node (s10_delux)[right of =s10_wu]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/sun10_00400_delux_518_art.jpg}};

\node (s10_delux-d)[right of =s10_delux]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/sun10_00400_delux_519_art.jpg}};

% ===

\node (s11_in)[below of =s10_in]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/sun11_00046_input.jpg}};

\node (s11_d2)[right of =s11_in]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/sun11_00046_dad-events_art.jpg}};

\node (s11_f7)[right of =s11_d2]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/sun11_00046_flare7k_art.jpg}};

\node (s11_wu)[right of =s11_f7]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/sun11_00046_google-flare_art.jpg}};


\node (s11_delux)[right of =s11_wu]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/sun11_00046_delux_518_art.jpg}};

\node (s11_delux-d)[right of =s11_delux]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/sun11_00046_delux_519_art.jpg}};

% ===

\node (z1_in)[below of =s11_in]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/zurich_city_12_a_00001_input.jpg}};

\node (z1_d2)[right of =z1_in]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/zurich_city_12_a_00001_dad-events_art.jpg}};

\node (z1_f7)[right of =z1_d2]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/zurich_city_12_a_00001_flare7k_art.jpg}};

\node (z1_wu)[right of =z1_f7]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/zurich_city_12_a_00001_google-flare_art.jpg}};


\node (z1_delux)[right of =z1_wu]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/zurich_city_12_a_00001_delux_518_art.jpg}};

\node (z1_delux-d)[right of =z1_delux]{\includegraphics[width=3cm]{supplement/diagrams/grids/real-det/imgs/zurich_city_12_a_00001_delux_519_art.jpg}};

\end{tikzpicture}
}%

==> supplement/diagrams/grids/real/diagram.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[ node distance=3.1cm ]

\node (h1_in)[label=above:Input]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/highway1_02690_input.jpg}};
\node (h1_in_z)[below of=h1_in, yshift=2cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/highway1_02690_input_zoom.jpg}};

\node (h1_d2)[right of =h1_in, label=above:DeLux]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/highway1_02690_delux_518.jpg}};
\node (h1_d2_z)[below of =h1_d2, yshift=2cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/highway1_02690_delux_518_zoom.jpg}};

\node (h1_f7)[right of =h1_d2, label=above:DeLux-D]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/highway1_02690_delux_519.jpg}};
\node (h1_f7_z)[below of =h1_f7, yshift=2cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/highway1_02690_delux_519_zoom.jpg}};

\node (h1_wu)[right of =h1_f7, label=above:DeLux-ND]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/highway1_02690_delux_520.jpg}};
\node (h1_wu_z)[below of =h1_wu, yshift=2cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/highway1_02690_delux_520_zoom.jpg}};

\node (h1_delux)[right of =h1_wu, label=above:DeLux-NE]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/highway1_02690_delux_524.jpg}};
\node (h1_delux_z)[below of =h1_delux, yshift=2cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/highway1_02690_delux_524_zoom.jpg}};

% ===

\node (s10_in)[below of =h1_in, yshift=0cm]{\includegraphics[width=3cm, trim={0 0 0 3cm}, clip]{supplement/diagrams/grids/real/imgs/sun10_00400_input.jpg}};
\node (s10_in_z)[below of=s10_in, yshift=1.6cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/sun10_00400_input_zoom.jpg}};

\node (s10_d2)[right of =s10_in]{\includegraphics[width=3cm, trim={0 0 0 3cm}, clip]{supplement/diagrams/grids/real/imgs/sun10_00400_delux_518.jpg}};
\node (s10_d2_z)[below of =s10_d2, yshift=1.6cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/sun10_00400_delux_518_zoom.jpg}};

\node (s10_f7)[right of =s10_d2]{\includegraphics[width=3cm, trim={0 0 0 3cm}, clip]{supplement/diagrams/grids/real/imgs/sun10_00400_delux_519.jpg}};
\node (s10_f7_z)[below of =s10_f7, yshift=1.6cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/sun10_00400_delux_519_zoom.jpg}};

\node (s10_wu)[right of =s10_f7]{\includegraphics[width=3cm, trim={0 0 0 3cm}, clip]{supplement/diagrams/grids/real/imgs/sun10_00400_delux_520.jpg}};
\node (s10_wu_z)[below of =s10_wu, yshift=1.6cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/sun10_00400_delux_520_zoom.jpg}};

\node (s10_delux)[right of =s10_wu]{\includegraphics[width=3cm, trim={0 0 0 3cm}, clip]{supplement/diagrams/grids/real/imgs/sun10_00400_delux_524.jpg}};
\node (s10_delux_z)[below of =s10_delux, yshift=1.6cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/sun10_00400_delux_524_zoom.jpg}};


% ===

\node (s11_in)[below of =s10_in, yshift=-0.5cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/sun11_00046_input.jpg}};
\node (s11_in_z)[below of=s11_in, yshift=2.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/sun11_00046_input_zoom.jpg}};

\node (s11_d2)[right of =s11_in]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/sun11_00046_delux_518.jpg}};
\node (s11_d2_z)[below of =s11_d2, yshift=2.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/sun11_00046_delux_518_zoom.jpg}};

\node (s11_f7)[right of =s11_d2]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/sun11_00046_delux_519.jpg}};
\node (s11_f7_z)[below of =s11_f7, yshift=2.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/sun11_00046_delux_519_zoom.jpg}};

\node (s11_wu)[right of =s11_f7]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/sun11_00046_delux_520.jpg}};
\node (s11_wu_z)[below of =s11_wu, yshift=2.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/sun11_00046_delux_520_zoom.jpg}};

\node (s11_delux)[right of =s11_wu]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/sun11_00046_delux_524.jpg}};
\node (s11_delux_z)[below of =s11_delux, yshift=2.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/sun11_00046_delux_524_zoom.jpg}};

% ===

\node (z1_in)[below of =s11_in, yshift=0.2cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/zurich_city_12_a_00001_input.jpg}};
\node (z1_in_z)[below of=z1_in, yshift=2cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/zurich_city_12_a_00001_input_zoom.jpg}};

\node (z1_d2)[right of =z1_in]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/zurich_city_12_a_00001_delux_518.jpg}};
\node (z1_d2_z)[below of =z1_d2, yshift=2cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/zurich_city_12_a_00001_delux_518_zoom.jpg}};

\node (z1_f7)[right of =z1_d2]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/zurich_city_12_a_00001_delux_519.jpg}};
\node (z1_f7_z)[below of =z1_f7, yshift=2cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/zurich_city_12_a_00001_delux_519_zoom.jpg}};

\node (z1_wu)[right of =z1_f7]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/zurich_city_12_a_00001_delux_520.jpg}};
\node (z1_wu_z)[below of =z1_wu, yshift=2cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/zurich_city_12_a_00001_delux_520_zoom.jpg}};

\node (z1_delux)[right of =z1_wu]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/zurich_city_12_a_00001_delux_524.jpg}};
\node (z1_delux_z)[below of =z1_delux, yshift=2cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/real/imgs/zurich_city_12_a_00001_delux_524_zoom.jpg}};

\end{tikzpicture}
}

==> supplement/diagrams/grids/synth/diagram.tex <==

\resizebox{\linewidth}{!}{%
\large
\begin{tikzpicture}[ node distance=3.1cm ]
\tikzstyle{divider} = [draw=black, thick]

\node (z1_in)[label=above:Input]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_01_a_00375_input.jpg}};

\node (z1_d2)[right of =z1_in, label=above:DeLux]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_01_a_00375_delux_518.jpg}};
\node (z1_d2_z)[below of =z1_d2, yshift=0.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_01_a_00375_delux_518_artmap.jpg}};

\node (z1_f7)[right of =z1_d2, label=above:DeLux-D]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_01_a_00375_delux_519.jpg}};
\node (z1_f7_z)[below of =z1_f7, yshift=0.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_01_a_00375_delux_519_artmap.jpg}};

\node (z1_sh)[right of =z1_f7, label=above:DeLux-ND]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_01_a_00375_delux_520.jpg}};

\node (z1_delux-d)[right of =z1_sh, label=above:DeLux-NE]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_01_a_00375_delux_524.jpg}};
\node (z1_delux-d_z)[below of =z1_delux-d, yshift=0.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_01_a_00375_delux_524_artmap.jpg}};

\node (z1_gt)[right of =z1_delux-d, label=above:Ground Truth]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_01_a_00375_gt_img.jpg}};
\node (z1_gt_z)[below of =z1_gt, yshift=0.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_01_a_00375_gt_artifact_map.jpg}};

% ===

\node (z2_in)[below of=z1_in, yshift=-3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_city_13_b_00084_input.jpg}};

\node (z2_d2)[right of =z2_in]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_city_13_b_00084_delux_518.jpg}};
\node (z2_d2_z)[below of =z2_d2, yshift=0.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_city_13_b_00084_delux_518_artmap.jpg}};

\node (z2_f7)[right of =z2_d2]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_city_13_b_00084_delux_519.jpg}};
\node (z2_f7_z)[below of =z2_f7, yshift=0.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_city_13_b_00084_delux_519_artmap.jpg}};

\node (z2_sh)[right of =z2_f7]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_city_13_b_00084_delux_520.jpg}};

\node (z2_delux-d)[right of =z2_sh]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_city_13_b_00084_delux_524.jpg}};
\node (z2_delux-d_z)[below of =z2_delux-d, yshift=0.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_city_13_b_00084_delux_524_artmap.jpg}};

\node (z2_gt)[right of =z2_delux-d]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_city_13_b_00084_gt_img.jpg}};
\node (z2_gt_z)[below of =z2_gt, yshift=0.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/zurich_city_13_b_00084_gt_artifact_map.jpg}};

% ===

\node (i2_in)[below of=z2_in, yshift=-3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/interlaken_00_d_00618_input.jpg}};

\node (i2_d2)[right of =i2_in]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/interlaken_00_d_00618_delux_518.jpg}};
\node (i2_d2_z)[below of =i2_d2, yshift=0.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/interlaken_00_d_00618_delux_518_artmap.jpg}};

\node (i2_f7)[right of =i2_d2]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/interlaken_00_d_00618_delux_519.jpg}};
\node (i2_f7_z)[below of =i2_f7, yshift=0.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/interlaken_00_d_00618_delux_519_artmap.jpg}};

\node (i2_sh)[right of =i2_f7]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/interlaken_00_d_00618_delux_520.jpg}};

\node (i2_delux-d)[right of =i2_sh]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/interlaken_00_d_00618_delux_524.jpg}};
\node (i2_delux-d_z)[below of =i2_delux-d, yshift=0.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/interlaken_00_d_00618_delux_524_artmap.jpg}};

\node (i2_gt)[right of =i2_delux-d]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/interlaken_00_d_00618_gt_img.jpg}};
\node (i2_gt_z)[below of =i2_gt, yshift=0.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/interlaken_00_d_00618_gt_artifact_map.jpg}};

% ===

\node (h1_in)[below of=i2_in, yshift=-3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/highway1_00267_input.jpg}};

\node (h1_d2)[right of =h1_in]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/highway1_00267_delux_518.jpg}};
\node (h1_d2_z)[below of =h1_d2, yshift=0.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/highway1_00267_delux_518_artmap.jpg}};

\node (h1_f7)[right of =h1_d2]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/highway1_00267_delux_519.jpg}};
\node (h1_f7_z)[below of =h1_f7, yshift=0.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/highway1_00267_delux_519_artmap.jpg}};

\node (h1_sh)[right of =h1_f7]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/highway1_00267_delux_520.jpg}};

\node (h1_delux-d)[right of =h1_sh]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/highway1_00267_delux_524.jpg}};
\node (h1_delux-d_z)[below of =h1_delux-d, yshift=0.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/highway1_00267_delux_524_artmap.jpg}};

\node (h1_gt)[right of =h1_delux-d]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/highway1_00267_gt_img.jpg}};
\node (h1_gt_z)[below of =h1_gt, yshift=0.3cm]{\includegraphics[width=3cm]{supplement/diagrams/grids/synth/imgs/highway1_00267_gt_artifact_map.jpg}};

\end{tikzpicture}
}%
